Templates for 3D Object Pose Estimation Revisited: Generalization to New Objects and Robustness to Occlusions

We present a method that can recognize new objects and estimate their 3D pose in RGB images even under partial occlusions. Our method requires neither a training phase on these objects nor real images depicting them, only their CAD models. It relies on a small set of training objects to learn local object representations, which allow us to locally match the input image to a set of "templates", rendered images of the CAD models for the new objects. In contrast with the state-of-the-art methods, the new objects on which our method is applied can be very different from the training objects. As a result, we are the first to show generalization without retraining on the LINEMOD and Occlusion-LINEMOD datasets. Our analysis of the failure modes of previous template-based approaches further confirms the benefits of local features for template matching. We outperform the state-of-the-art template matching methods on the LINEMOD, Occlusion-LINEMOD and T-LESS datasets. Our source code and data are publicly available at https://github.com/nv-nguyen/template-pose

==> (inline-0) <==
\begin{tabular}{c}
%\first row
%second row
\begin{tabular}{
>{\centering\arraybackslash}m{1.6cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{1.2cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
}
Object \#19 & 
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/19/000024.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/19/000024_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/19/000024_template.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/19/000024_sim_occ.png}& &
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/19/000015.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/19/000015_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/19/000015_template.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/19/000015_sim_occ.png}\\

Object \#20 & 
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/20/000002.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/20/000002_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/20/000002_template.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/20/000002_sim_occ.png}& &
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/20/000019.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/20/000019_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/20/000019_template.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/20/000019_sim_occ.png}\\

Object \#21 & 
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/21/000002.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/21/000002_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/21/000002_template.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/21/000002_sim_occ.png}& &
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/21/000019.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/21/000019_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/21/000019_template.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/21/000019_sim_occ.png}\\

Object \#22 & 
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/22/000085.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/22/000085_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/22/000085_template.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/22/000085_sim_occ.png}& &
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/22/000101.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/22/000101_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/22/000101_template.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/22/000101_sim_occ.png}\\

Object \#23 & 
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/23/000008.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/23/000008_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/23/000008_template.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/23/000008_sim_occ.png}& &
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/23/000018.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/23/000018_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/23/000018_template.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/23/000018_sim_occ.png}\\

Object \#24 & 
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/24/000018.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/24/000018_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/24/000018_template.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/24/000018_sim_occ.png}& &
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/24/000005.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/24/000005_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/24/000005_template.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/24/000005_sim_occ.png}\\

Object \#25 & 
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/25/000000.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/25/000000_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/25/000000_template.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/25/000000_sim_occ.png}& &
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/25/000014.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/25/000014_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/25/000014_template.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/25/000014_sim_occ.png}\\

Object \#26 & 
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/26/000093.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/26/000093_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/26/000093_template.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/26/000093_sim_occ.png}& &
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/26/000073.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/26/000073_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/26/000073_template.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/26/000073_sim_occ.png}\\

Object \#27 & 
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/27/000016.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/27/000016_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/27/000016_template.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/27/000016_sim_occ.png}& &
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/27/000004.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/27/000004_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/27/000004_template.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/27/000004_sim_occ.png}\\

Object \#28 & 
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/28/000015.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/28/000015_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/28/000015_template.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/28/000015_sim_occ.png}& &
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/28/000000.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/28/000000_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/28/000000_template.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/28/000000_sim_occ.png}\\

Object \#29 & 
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/29/000033.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/29/000033_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/29/000033_template.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/29/000033_sim_occ.png}& &
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/29/000003.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/29/000003_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/29/000003_template.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/29/000003_sim_occ.png}\\

Object \#30 & 
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/30/000030.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/30/000030_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/30/000030_template.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/30/000030_sim_occ.png}& &
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/30/000067.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/30/000067_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/30/000067_template.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/TLESS_untrained/30/000067_sim_occ.png}\\
& Query & GT & Ours & Similarity & & Query & GT & Ours & Similarity
\end{tabular}\\
\end{tabular}
\begin{tabular}{c}
%\first row
\begin{tabular}{
>{\centering\arraybackslash}m{1.cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{0.2cm}
>{\centering\arraybackslash}m{1.cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
}
 & 
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_trained/split1_seen_duck_query.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_trained/split1_seen_duck_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_trained/split1_seen_duck_balnas.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_trained/split1_seen_duck_ours.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_trained/split1_seen_duck_sim.png}&
&
 &
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_trained/split1_seen_occ_driller_query.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_trained/split1_seen_occ_driller_gt_brightness.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_trained/split1_seen_occ_driller_balnas_brightness.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_trained/split1_seen_occ_driller_ours_brightness.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_trained/split1_seen_occ_driller_sim.png}\\

\end{tabular}\\
%second row
\begin{tabular}{
>{\centering\arraybackslash}m{1.cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{0.2cm}
>{\centering\arraybackslash}m{1.cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
}
\raisebox{0.0\height}{\rotatebox[origin=c]{90}{\bf \parbox{1.2cm}{Seen}}} & 
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_trained/split1_seen_glue_query.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_trained/split1_seen_glue_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_trained/split1_seen_glue_balnas.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_trained/split1_seen_glue_ours.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_trained/split1_seen_glue_sim.png}&
&
\raisebox{0.0\height}{\rotatebox[origin=c]{90}{\bf \parbox{1.5cm}{Seen \; \; \; \; Occluded}}} &
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_trained/split1_seen_occ_duck_query.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_trained/split1_seen_occ_duck_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_trained/split1_seen_occ_duck_balnas.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_trained/split1_seen_occ_duck_ours.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_trained/split1_seen_occ_duck_sim.png}\\
\end{tabular}\\
\vspace{2mm}
\begin{tabular}{
% third row
>{\centering\arraybackslash}m{1.cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{0.2cm}
>{\centering\arraybackslash}m{1.cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
}
 & 
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_trained/split1_seen_phone_query.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_trained/split1_seen_phone_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_trained/split1_seen_phone_balnas.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_trained/split1_seen_phone_ours.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_trained/split1_seen_phone_sim.png}&
&
&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_trained/split1_seen_occ_hole_query.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_trained/split1_seen_occ_hole_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_trained/split1_seen_occ_hole_balnas.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_trained/split1_seen_occ_hole_ours.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_trained/split1_seen_occ_hole_sim.png}\\
\end{tabular}\\
\begin{tabular}{
%fifth row
>{\centering\arraybackslash}m{1.cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{0.2cm}
>{\centering\arraybackslash}m{1.cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
}
 & 
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_untrained/split1_unseen_ape_query.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_untrained/split1_unseen_ape_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_untrained/split1_unseen_ape_balnas.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_untrained/split1_unseen_ape_ours.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_untrained/split1_unseen_ape_sim.png}&
&
&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_untrained/split1_unseen_occ_ape_query.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_untrained/split1_unseen_occ_ape_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_untrained/split1_unseen_occ_ape_balnas.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_untrained/split1_unseen_occ_ape_ours.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_untrained/split1_unseen_occ_ape_sim.png}\\

\end{tabular}\\

\begin{tabular}{
% six row
>{\centering\arraybackslash}m{1.cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{0.2cm}
>{\centering\arraybackslash}m{1.cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
}
\raisebox{0.0\height}{\rotatebox[origin=c]{90}{\bf \parbox{1.2cm}{Unseen}}} & 
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_untrained/split1_unseen_cam_query.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_untrained/split1_unseen_cam_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_untrained/split1_unseen_cam_balnas.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_untrained/split1_unseen_cam_ours.png} &
\includegraphics[height=\imageheight,
]{images/supp_mat/LM_split1_untrained/split1_unseen_cam_sim.png}&
&
\raisebox{0.0\height}{\rotatebox[origin=c]{90}{\bf \parbox{1.3cm}{Unseen Occluded}}} &
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_untrained/split1_unseen_occ_can1_query.png} &
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_untrained/split1_unseen_occ_can1_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_untrained/split1_unseen_occ_can1_balnas.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_untrained/split1_unseen_occ_can1_ours.png}&
\includegraphics[height=\imageheight]{images/supp_mat/LM_split1_untrained/split1_unseen_occ_can1_sim.png}\\

\end{tabular}\\
\begin{tabular}{
>{\centering\arraybackslash}m{1.cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{0.2cm}
>{\centering\arraybackslash}m{1.cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
}
 & 
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_untrained/split1_unseen_can_query.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_untrained/split1_unseen_can_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_untrained/split1_unseen_can_balnas.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_untrained/split1_unseen_can_ours.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_untrained/split1_unseen_can_sim.png}&
&
&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_untrained/split1_unseen_occ_can2_query.png} &
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_untrained/split1_unseen_occ_can2_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_untrained/split1_unseen_occ_can2_balnas.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split1_untrained/split1_unseen_occ_can2_ours.png}&
\includegraphics[height=\imageheight]{images/supp_mat/LM_split1_untrained/split1_unseen_occ_can2_sim.png}\\
& Query & GT & \cite{balntas-iccv17-poseguidedrgbdfeaturelearning} & Ours & Similarity  &  & & Query & GT & \cite{balntas-iccv17-poseguidedrgbdfeaturelearning} & Ours & Similarity
\end{tabular}\\
\end{tabular}
\begin{tabular}{
c
>{\centering\arraybackslash}m{0.15cm}%|
>{\centering\arraybackslash}m{1.0cm}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}
}
\rotatebox{90}{\multirow{2}{*}{\bf$\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!$Seen}}& &
\rotatebox{90}{\cite{balntas-iccv17-poseguidedrgbdfeaturelearning}}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split1_descriptors_balnas/split1_descp_seen_cat_balnas.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split1_descriptors_balnas/split1_descp_seen_driller_balnas.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split1_descriptors_balnas/split1_descp_seen_duck_balnas.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split1_descriptors_balnas/split1_descp_seen_eggbox_balnas.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split1_descriptors_balnas/split1_descp_seen_glue_balnas.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split1_descriptors_balnas/split1_descp_seen_holepuncher_balnas.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split1_descriptors_balnas/split1_descp_seen_iron_balnas.png}\\
\vspace{3mm}
%\raisebox{4.5 em}{\multirow{2}{*}{\bf Seen}}& 
%\hline
& & \rotatebox{90}{Our method}& 
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split1_descriptors_ours/split1_descp_seen_cat.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split1_descriptors_ours/split1_descp_seen_driller.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split1_descriptors_ours/split1_descp_seen_duck.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split1_descriptors_ours/split1_descp_seen_eggbox.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split1_descriptors_ours/split1_descp_seen_glue.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split1_descriptors_ours/split1_descp_seen_holepuncher.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split1_descriptors_ours/split1_descp_seen_iron.png}\\
\end{tabular}

\begin{tabular}{
c
>{\centering\arraybackslash}m{0.15cm}%|
>{\centering\arraybackslash}m{1.0cm}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{0.7cm}%|
c
>{\centering\arraybackslash}m{0.15cm}%|
>{\centering\arraybackslash}m{1.0cm}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
}
\rotatebox{90}{\multirow{2}{*}{\bf$\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!$Seen}}& &
\rotatebox{90}{\cite{balntas-iccv17-poseguidedrgbdfeaturelearning}}& 
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split1_descriptors_balnas/split1_descp_seen_lamp_balnas.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split1_descriptors_balnas/split1_descp_seen_phone_balnas.png}&
& \rotatebox{90}{\multirow{2}{*}{\bf$\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!$Unseen}}&
&\rotatebox{90}{\cite{balntas-iccv17-poseguidedrgbdfeaturelearning}}& 
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split1_descriptors_balnas/split1_descp_unseen_ape_balnas.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split1_descriptors_balnas/split1_descp_unseen_benchvise_balnas.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split1_descriptors_balnas/split1_descp_unseen_cam_balnas.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split1_descriptors_balnas/split1_descp_unseen_can_balnas.png}\\
\vspace{0mm}
%\hline
& &
\rotatebox{90}{Our method}& 
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split1_descriptors_ours/split1_descp_seen_lamp.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split1_descriptors_ours/split1_descp_seen_phone.png}&
& & &
\rotatebox{90}{Our method}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split1_descriptors_ours/split1_descp_unseen_ape.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split1_descriptors_ours/split1_descp_unseen_benchvise.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split1_descriptors_ours/split1_descp_unseen_cam.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split1_descriptors_ours/split1_descp_unseen_can.png}\\
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c}
%\first row
\begin{tabular}{
>{\centering\arraybackslash}m{1.cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{0.2cm}
>{\centering\arraybackslash}m{1.cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
}
 & 
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_trained/split2_benchwise_query.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_trained/split2_benchwise_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_trained/split2_benchwise_balnas.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_trained/split2_benchwise_ours.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_trained/split2_benchwise_sim.png}&
&
 &
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_trained/split2_occ_can_query.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_trained/split2_occ_can_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_trained/split2_occ_can_balnas.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_trained/split2_occ_can_ours.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_trained/split2_occ_can_sim.png}\\

\end{tabular}\\
%second row
\begin{tabular}{
>{\centering\arraybackslash}m{1.cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{0.2cm}
>{\centering\arraybackslash}m{1.cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
}
\raisebox{0.0\height}{\rotatebox[origin=c]{90}{\bf \parbox{1.2cm}{Seen}}} & 
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_trained/split2_iron_query.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_trained/split2_iron_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_trained/split2_iron_balnas.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_trained/split2_iron_ours.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_trained/split2_iron_sim.png}&
&
\raisebox{0.0\height}{\rotatebox[origin=c]{90}{\bf \parbox{1.5cm}{Seen \; \; \; \; Occluded}}} &
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_trained/split2_occ_glue_query.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_trained/split2_occ_glue_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_trained/split2_occ_glue_balnas.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_trained/split2_occ_glue_ours.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_trained/split2_occ_glue_sim.png}\\
\end{tabular}\\
\vspace{2mm}
\begin{tabular}{
% third row
>{\centering\arraybackslash}m{1.cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{0.2cm}
>{\centering\arraybackslash}m{1.cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
}
 & 
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_trained/split2_lamp_query.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_trained/split2_lamp_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_trained/split2_lamp_balnas.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_trained/split2_lamp_ours.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_trained/split2_lamp_sim.png}&
&
&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_trained/split2_occ_hole_query.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_trained/split2_occ_hole_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_trained/split2_occ_hole_balnas.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_trained/split2_occ_hole_ours.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_trained/split2_occ_hole_sim.png}\\
\end{tabular}\\
\begin{tabular}{
%fifth row
>{\centering\arraybackslash}m{1.cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{0.2cm}
>{\centering\arraybackslash}m{1.cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
}
 & 
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_untrained/split2_unseen_cat_query.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_untrained/split2_unseen_cat_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_untrained/split2_unseen_cat_balnas.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_untrained/split2_unseen_cat_ours.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_untrained/split2_unseen_cat_sim.png}&
&
&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_untrained/split2_unseen_occ_cat_query.png} &
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_untrained/split2_unseen_occ_cat_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_untrained/split2_unseen_occ_cat_balnas_brightness.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_untrained/split2_unseen_occ_cat_ours.png}&
\includegraphics[height=\imageheight]{images/supp_mat/LM_split2_untrained/split2_unseen_occ_cat_sim.png}\\

\end{tabular}\\

\begin{tabular}{
% six row
>{\centering\arraybackslash}m{1.cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{0.2cm}
>{\centering\arraybackslash}m{1.cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
}
\raisebox{0.0\height}{\rotatebox[origin=c]{90}{\bf \parbox{1.2cm}{Unseen}}} & 
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_untrained/split2_unseen_duck_query.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_untrained/split2_unseen_duck_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_untrained/split2_unseen_duck_balnas.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_untrained/split2_unseen_duck_ours.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_untrained/split2_unseen_duck_sim.png}&
&
\raisebox{0.0\height}{\rotatebox[origin=c]{90}{\bf \parbox{1.5cm}{Unseen Occluded}}} &
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_untrained/split2_unseen_occ_driller_query.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_untrained/split2_unseen_occ_driller_gt_brightness.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_untrained/split2_unseen_occ_driller_balnas_brightness.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_untrained/split2_unseen_occ_driller_ours_brightness.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_untrained/split2_unseen_occ_driller_sim.png}\\
\end{tabular}\\

\begin{tabular}{
>{\centering\arraybackslash}m{1.cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{0.2cm}
>{\centering\arraybackslash}m{1.cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
}
 & 
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_untrained/split2_unseen_eggbox_query.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_untrained/split2_unseen_eggbox_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_untrained/split2_unseen_eggbox_balnas.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_untrained/split2_unseen_eggbox_ours.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_untrained/split2_unseen_eggbox_sim.png}&
&
&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_untrained/split2_unseen_occ_eggbox_query.png} &
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_untrained/split2_unseen_occ_eggbox_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_untrained/split2_unseen_occ_eggbox_balnas.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split2_untrained/split2_unseen_occ_eggbox_ours.png}&
\includegraphics[height=\imageheight,
]{images/supp_mat/LM_split2_untrained/split2_unseen_occ_eggbox_sim.png}\\
& Query & GT & \cite{balntas-iccv17-poseguidedrgbdfeaturelearning} & Ours & Similarity  &  & & Query & GT & \cite{balntas-iccv17-poseguidedrgbdfeaturelearning} & Ours & Similarity
\end{tabular}\\
\end{tabular}
\begin{tabular}{
c
>{\centering\arraybackslash}m{0.15cm}%|
>{\centering\arraybackslash}m{1.0cm}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}
}
\rotatebox{90}{\multirow{2}{*}{\bf$\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!$Seen}}& &
\rotatebox{90}{\cite{balntas-iccv17-poseguidedrgbdfeaturelearning}}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split2_descriptors_balnas/split2_descp_seen_ape_balnas.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split2_descriptors_balnas/split2_descp_seen_benchvise_balnas.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split2_descriptors_balnas/split2_descp_seen_cam_balnas.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split2_descriptors_balnas/split2_descp_seen_can_balnas.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split2_descriptors_balnas/split2_descp_seen_glue_balnas.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split2_descriptors_balnas/split2_descp_seen_holepuncher_balnas.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split2_descriptors_balnas/split2_descp_seen_iron_balnas.png}\\
\vspace{0mm}
%\raisebox{4.5 em}{\multirow{2}{*}{\bf Seen}}& 
%\hline
& & \rotatebox{90}{Our method}& 
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split2_descriptors_ours/split2_descp_seen_ape.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split2_descriptors_ours/split2_descp_seen_cam.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split2_descriptors_ours/split2_descp_seen_cam.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split2_descriptors_ours/split2_descp_seen_can.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split2_descriptors_ours/split2_descp_seen_glue.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split2_descriptors_ours/split2_descp_seen_holepuncher.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split2_descriptors_ours/split2_descp_seen_iron.png}\\
\end{tabular}

\begin{tabular}{
c
>{\centering\arraybackslash}m{0.15cm}%|
>{\centering\arraybackslash}m{1.0cm}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{0.7cm}%|
c
>{\centering\arraybackslash}m{0.15cm}%|
>{\centering\arraybackslash}m{1.0cm}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
}
\rotatebox{90}{\multirow{2}{*}{\bf$\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!$Seen}}& &
\rotatebox{90}{\cite{balntas-iccv17-poseguidedrgbdfeaturelearning}}& 
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split2_descriptors_balnas/split2_descp_seen_lamp_balnas.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split2_descriptors_balnas/split2_descp_seen_phone_balnas.png}&
& \rotatebox{90}{\multirow{2}{*}{\bf$\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!$Unseen}}&
&\rotatebox{90}{\cite{balntas-iccv17-poseguidedrgbdfeaturelearning}}& 
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split2_descriptors_balnas/split2_descp_unseen_cat_balnas.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split2_descriptors_balnas/split2_descp_unseen_driller_balnas.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split2_descriptors_balnas/split2_descp_unseen_duck_balnas.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split2_descriptors_balnas/split2_descp_unseen_eggbox_balnas.png}\\
\vspace{3mm}
%\hline
& &
\rotatebox{90}{Our method}& 
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split2_descriptors_ours/split2_descp_seen_lamp.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split2_descriptors_ours/split2_descp_seen_phone.png}& 
& & &
\rotatebox{90}{Our method}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split2_descriptors_ours/split2_descp_unseen_cat.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split2_descriptors_ours/split2_descp_unseen_driller.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split2_descriptors_ours/split2_descp_unseen_duck.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split2_descriptors_ours/split2_descp_unseen_eggbox.png}\\
\end{tabular}
\begin{tabular}{c}
%\first row
\begin{tabular}{
>{\centering\arraybackslash}m{1.cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{0.2cm}
>{\centering\arraybackslash}m{1.cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
}
 & 
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_trained/split3_ape_query.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_trained/split3_ape_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_trained/split3_ape_balnas.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_trained/split3_ape_ours.png} &
\includegraphics[height=\imageheight,
]{images/supp_mat/LM_split3_trained/split3_ape_sim.png}&
&
 &
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_trained/split3_occ_ape_query.png} &
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_trained/split3_occ_ape_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_trained/split3_occ_ape_balnas.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_trained/split3_occ_ape_ours.png}&
\includegraphics[height=\imageheight,
]{images/supp_mat/LM_split3_trained/split3_occ_ape_sim.png}\\

\end{tabular}\\
%second row
\begin{tabular}{
>{\centering\arraybackslash}m{1.cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{0.2cm}
>{\centering\arraybackslash}m{1.cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
}
\raisebox{0.0\height}{\rotatebox[origin=c]{90}{\bf \parbox{1.2cm}{Seen}}} & 
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_trained/split3_cam_query.png} &
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_trained/split3_cam_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_trained/split3_cam_balnas.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_trained/split3_cam_ours.png}&
\includegraphics[height=\imageheight,
]{images/supp_mat/LM_split3_trained/split3_cam_sim.png}&
&
\raisebox{0.0\height}{\rotatebox[origin=c]{90}{\bf \parbox{1.5cm}{Seen \; \; \; \; Occluded}}} &
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_trained/split3_occ_can_query.png} &
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_trained/split3_occ_can_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_trained/split3_occ_can_balnas.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_trained/split3_occ_can_ours.png}&
\includegraphics[height=\imageheight,
]{images/supp_mat/LM_split3_trained/split3_occ_can_sim.png}\\
\end{tabular}\\
\vspace{2mm}
\begin{tabular}{
% third row
>{\centering\arraybackslash}m{1.cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{0.2cm}
>{\centering\arraybackslash}m{1.cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
}
 & 
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_trained/split3_duck_query.png} &
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_trained/split3_duck_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_trained/split3_duck_balnas.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_trained/split3_duck_ours.png}&
\includegraphics[height=\imageheight,
]{images/supp_mat/LM_split3_trained/split3_duck_sim.png}&
&
&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_trained/split3_occ_cat_query.png} &
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_trained/split3_occ_cat_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_trained/split3_occ_cat_balnas.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_trained/split3_occ_cat_ours.png}&
\includegraphics[height=\imageheight,
]{images/supp_mat/LM_split3_trained/split3_occ_cat_sim.png}\\
\end{tabular}\\
\begin{tabular}{
%fifth row
>{\centering\arraybackslash}m{1.cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{0.2cm}
>{\centering\arraybackslash}m{1.cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
}
 & 
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_untrained/split3_unseen_glue_query.png} &
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_untrained/split3_unseen_glue_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_untrained/split3_unseen_glue_balnas.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_untrained/split3_unseen_glue_ours.png}&
\includegraphics[height=\imageheight,
]{images/supp_mat/LM_split3_untrained/split3_unseen_glue_sim.png}
&
&
 &
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_untrained/split3_unseen_occ_glue_query.png} &
\includegraphics[height=\imageheight, 
]{images/supp_mat/LM_split3_untrained/split3_unseen_occ_glue_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_untrained/split3_unseen_occ_glue_balnas.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_untrained/split3_unseen_occ_glue_ours.png}&
\includegraphics[height=\imageheight,
]{images/supp_mat/LM_split3_untrained/split3_unseen_occ_glue_sim.png}\\

\end{tabular}\\

\begin{tabular}{
% six row
>{\centering\arraybackslash}m{1.cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{0.2cm}
>{\centering\arraybackslash}m{1.cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
}
\raisebox{0.0\height}{\rotatebox[origin=c]{90}{\bf \parbox{1.2cm}{Unseen}}} & 
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_untrained/split3_unseen_hole_query.png} &
\includegraphics[height=\imageheight, 
]{images/supp_mat/LM_split3_untrained/split3_unseen_hole_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_untrained/split3_unseen_hole_balnas.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_untrained/split3_unseen_hole_ours.png}&
\includegraphics[height=\imageheight,
]{images/supp_mat/LM_split3_untrained/split3_unseen_hole_sim.png}&
&
\raisebox{0.0\height}{\rotatebox[origin=c]{90}{\bf \parbox{1.5cm}{Unseen Occluded}}} &
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_untrained/split3_unseen_occ_hole1_query.png} &
\includegraphics[height=\imageheight, 
]{images/supp_mat/LM_split3_untrained/split3_unseen_occ_hole1_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_untrained/split3_unseen_occ_hole1_balnas.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_untrained/split3_unseen_occ_hole1_ours.png}&
\includegraphics[height=\imageheight,
]{images/supp_mat/LM_split3_untrained/split3_unseen_occ_hole1_sim.png}\\

\end{tabular}\\

\begin{tabular}{
>{\centering\arraybackslash}m{1.cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{0.2cm}
>{\centering\arraybackslash}m{1.cm}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
>{\centering\arraybackslash}m{\imageheight}
}
 & 
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_untrained/split3_unseen_phone_query.png} &
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_untrained/split3_unseen_phone_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_untrained/split3_unseen_phone_balnas.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_untrained/split3_unseen_phone_ours.png}&
\includegraphics[height=\imageheight,
]{images/supp_mat/LM_split3_untrained/split3_unseen_phone_sim.png}&
&
 &
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_untrained/split3_unseen_occ_hole2_query.png} &
\includegraphics[height=\imageheight, 
]{images/supp_mat/LM_split3_untrained/split3_unseen_occ_hole2_gt.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_untrained/split3_unseen_occ_hole2_balnas.png}&
\includegraphics[height=\imageheight, ]{images/supp_mat/LM_split3_untrained/split3_unseen_occ_hole2_ours.png}&
\includegraphics[height=\imageheight,
]{images/supp_mat/LM_split3_untrained/split3_unseen_occ_hole2_sim.png}\\
& Query & GT & \cite{balntas-iccv17-poseguidedrgbdfeaturelearning} & Ours & Similarity  &  & & Query & GT & \cite{balntas-iccv17-poseguidedrgbdfeaturelearning} & Ours & Similarity
\end{tabular}\\
\end{tabular}
\begin{tabular}{
c
>{\centering\arraybackslash}m{0.15cm}%|
>{\centering\arraybackslash}m{1.0cm}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}
>{\centering\arraybackslash}m{\plotheight}
}
\rotatebox{90}{\multirow{2}{*}{\bf$\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!$Seen}}& &
\rotatebox{90}{\cite{balntas-iccv17-poseguidedrgbdfeaturelearning}}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split3_descriptors_balnas/split3_descp_seen_ape_balnas.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split3_descriptors_balnas/split3_descp_seen_benchvise_balnas.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split3_descriptors_balnas/split3_descp_seen_cam_balnas.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split3_descriptors_balnas/split3_descp_seen_can_balnas.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split3_descriptors_balnas/split3_descp_seen_cat_balnas.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split3_descriptors_balnas/split3_descp_seen_driller_balnas.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split3_descriptors_balnas/split3_descp_seen_duck_balnas.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split3_descriptors_balnas/split3_descp_unseen_glue_balnas.png}\\
\vspace{3mm}
%\hline
& &
\rotatebox{90}{Our method}& 
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split3_descriptors_ours/split3_descp_seen_ape.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split3_descriptors_ours/split3_descp_seen_cam.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split3_descriptors_ours/split3_descp_seen_cam.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split3_descriptors_ours/split3_descp_seen_can.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split3_descriptors_ours/split3_descp_seen_cat.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split3_descriptors_ours/split3_descp_seen_driller.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split3_descriptors_ours/split3_descp_seen_duck.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split3_descriptors_ours/split3_descp_seen_eggbox.png}\\
\end{tabular}

\begin{tabular}{
c
>{\centering\arraybackslash}m{0.15cm}%|
>{\centering\arraybackslash}m{1.0cm}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}%|
>{\centering\arraybackslash}m{\plotheight}
>{\centering\arraybackslash}m{\plotheight}
>{\centering\arraybackslash}m{\plotheight}
}
\rotatebox{90}{\multirow{2}{*}{\bf$\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!$Unseen}}& &
\rotatebox{90}{\cite{balntas-iccv17-poseguidedrgbdfeaturelearning}}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split3_descriptors_balnas/split3_descp_unseen_glue_balnas.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split3_descriptors_balnas/split3_descp_unseen_holepuncher_balnas.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split3_descriptors_balnas/split3_descp_unseen_iron_balnas.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split3_descriptors_balnas/split3_descp_unseen_lamp_balnas.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split3_descriptors_balnas/split3_descp_unseen_phone_balnas.png}\\
\vspace{0mm}
%\hline
& &
\rotatebox{90}{Our method}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split3_descriptors_ours/split3_descp_unseen_glue.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split3_descriptors_ours/split3_descp_unseen_holepuncher.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split3_descriptors_ours/split3_descp_unseen_iron.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split3_descriptors_ours/split3_descp_unseen_lamp.png}&
\includegraphics[height=\plotheight, ]{images/supp_mat/LM_split3_descriptors_ours/split3_descp_unseen_phone.png}\\
\end{tabular}
